Interdiction Problems on Planar Graphs

Interdiction problems are leader-follower games in which the leader is allowed to delete a certain number of edges from the graph in order to maximally impede the follower, who is trying to solve an optimization problem on the impeded graph. We introduce approximation algorithms and strong NP-completeness results for interdiction problems on planar graphs. We give a multiplicative $(1 + \epsilon)$-approximation for the maximum matching interdiction problem on weighted planar graphs. The algorithm runs in pseudo-polynomial time for each fixed $\epsilon > 0$. We also show that weighted maximum matching interdiction, budget-constrained flow improvement, directed shortest path interdiction, and minimum perfect matching interdiction are strongly NP-complete on planar graphs. To our knowledge, our budget-constrained flow improvement result is the first planar NP-completeness proof that uses a one-vertex crossing gadget.

==> bcfippart1.tex <==
\begin{figure}[H]
% BEGIN REAL PICTURE 1

\begin{tikzpicture}
\node(MaxFlowA){
	\begin{tikzpicture}[scale = 2]
		\Vertex[x = 0, y = 0]{A0}
		\Vertex[x = 0, y = 2]{A1}
		\Vertex[x = 1, y = 1]{A2}
		\Vertex[x = 2, y = 1]{A3}

		\Edge[label = a](A0)(A1)
		\Edge[label = b](A0)(A2)
		\Edge[label = c](A1)(A2)
		\Edge[label = d](A2)(A3)
	\end{tikzpicture}
};
\node[yshift = -10cm](MaxFlowB){
	\begin{tikzpicture}[scale = 1.1]
		\tikzset{VertexStyle/.append style = {fill = blue}}
		\Vertex[x = 0, y = 5]{S}
		\Vertex[x = 12, y = 5]{T}
		\tikzset{VertexStyle/.append style = {fill = none}}

		\Vertex[x = 4, y = 8]{A0}
		\Vertex[x = 4, y = 6]{A1}
		\Vertex[x = 4, y = 4]{A2}
		\Vertex[x = 4, y = 2]{A3}

		\Vertex[x = 8, y = 8]{a}
		\Vertex[x = 8, y = 6]{b}
		\Vertex[x = 8, y = 4]{c}
		\Vertex[x = 8, y = 2]{d}

		\tikzset{EdgeStyle/.style={ 
			postaction=decorate,
            		decoration={
                			markings,
                			mark=at position 1 with {\arrow[scale = 1.5]{>}}
            		}
		}}
		\Edge[style = dashed, label = $3|1$](S)(A0)
		\Edge[style = dashed, label = $3|1$](S)(A1)
		\Edge[style = dashed, label = $3|1$](S)(A2)
		\Edge[style = dashed, label = $3|1$](S)(A3)

		\Edge[label = {$1|0$,a}](a)(T)
		\Edge[label = {$1|0$,b}](b)(T)
		\Edge[label = {$1|0$,c}](c)(T)
		\Edge[label = {$1|0$,d}](d)(T)

		\Edge(A0)(a)
		\Edge(A1)(a)

		\Edge(A0)(b)
		\Edge(A2)(b)

		\Edge(A1)(c)
		\Edge(A2)(c)

		\Edge(A2)(d)
		\Edge(A3)(d)

		\Edge[color = red, label = $1|0$](A0)(T)
		\Edge[color = red, label = $1|0$](A1)(T)
		\Edge[color = red, label = $2|0$](A3)(T)
	\end{tikzpicture}
};

\path[SquigglyArrow, ->](MaxFlowA)--(MaxFlowB);
\end{tikzpicture}

% END REAL PICTURE 1

\caption{The reduction in the proof of Lemma \ref{WeakMaxFlowNPC}, with $w|c$ as the edge labels. Dashed edges must be paid for, while dark edges are never deleted (since they have cost 0). All edges in $E_2$ (which are the unlabeled edges here) have label $1|0$.}\label{BCFIPNonplanarImage}
\end{figure}

==> bcfippart2.tex <==
\begin{figure}[H]

% BEGIN REAL PICTURE 2
\begin{tikzpicture}
\node(MaxFlowB){
	\begin{tikzpicture}
		\tikzset{VertexStyle/.append style = {fill = blue}}
		\Vertex[x = 0, y = 5]{S}
		\Vertex[x = 12, y = 5]{T}
		\tikzset{VertexStyle/.append style = {fill = none}}

		\Vertex[x = 4, y = 8]{A0}
		\Vertex[x = 4, y = 6]{A1}
		\Vertex[x = 4, y = 4]{A2}
		\Vertex[x = 4, y = 2]{A3}

		\Vertex[x = 8, y = 8]{a}
		\Vertex[x = 8, y = 6]{b}
		\Vertex[x = 8, y = 4]{c}
		\Vertex[x = 8, y = 2]{d}

		\tikzset{EdgeStyle/.style={ 
			postaction=decorate,
            		decoration={
                			markings,
                			mark=at position 1 with {\arrow[scale = 1.5]{>}}
            		}
		}}
		\Edge[style = dashed, label = $3|1$](S)(A0)
		\Edge[style = dashed, label = $3|1$](S)(A1)
		\Edge[style = dashed, label = $3|1$](S)(A2)
		\Edge[style = dashed, label = $3|1$](S)(A3)

		\Edge[label = {$1|0$,a}](a)(T)
		\Edge[label = {$1|0$,b}](b)(T)
		\Edge[label = {$1|0$,c}](c)(T)
		\Edge[label = {$1|0$,d}](d)(T)

		\Edge(A0)(a)
		\Edge(A1)(a)

		\Edge(A0)(b)
		\Edge(A2)(b)

		\Edge(A1)(c)
		\Edge(A2)(c)

		\Edge(A2)(d)
		\Edge(A3)(d)

		\Edge[color = red, label = $1|0$](A0)(T)
		\Edge[color = red, label = $1|0$](A1)(T)
		\Edge[color = red, label = $0|0$](A2)(T)
		\Edge[color = red, label = $2|0$](A3)(T)
	\end{tikzpicture}
};
\node[yshift = -10cm](MaxFlowC){
	\begin{tikzpicture}[scale = 1.4]
		\tikzset{VertexStyle/.append style = {fill = blue}}
		\Vertex[x = 0, y = 5]{S}
		\Vertex[x = 12, y = 5]{T}
		\tikzset{VertexStyle/.append style = {fill = none}}

		\Vertex[x = 4, y = 8]{A0}
		\Vertex[x = 4, y = 6]{A1}
		\Vertex[x = 4, y = 4]{A2}
		\Vertex[x = 4, y = 2]{A3}

		\Vertex[x = 8, y = 8]{a}
		\Vertex[x = 8, y = 6]{b}
		\Vertex[x = 8, y = 4]{c}
		\Vertex[x = 8, y = 2]{d}

		\Vertex[x = 6, y = 7]{X0}
		\Vertex[x = 6, y = 5]{X1}
		\Vertex[x = 6.28, y = 2.86]{X2}
		\Vertex[x = 7, y = 7.5]{X3}
		\Vertex[x = 7, y = 5.5]{X4}
		\Vertex[x = 7, y = 4.5]{X5}

		\tikzset{EdgeStyle/.style={ 
			postaction=decorate,
            		decoration={
                			markings,
                			mark=at position 1 with {\arrow[scale = 1.5]{>}}
            		}
		}}
		\Edge[style = dashed, label = $16|16$](S)(A0)
		\Edge[style = dashed, label = $16|16$](S)(A1)
		\Edge[style = dashed, label = $16|16$](S)(A2)
		\Edge[style = dashed, label = $16|16$](S)(A3)

		\Edge[label = {$1|1$,a}](a)(T)
		\Edge[label = {$2|2$,b}](b)(T)
		\Edge[label = {$3|3$,c}](c)(T)
		\Edge[label = {$4|4$,d}](d)(T)

		\Edge[label = $1|7$](A0)(a)
		\Edge[label = $1|1$](A1)(X0)
		\Edge[label = $1|3$](X0)(X3)
		\Edge[label = $1|3$](X3)(a)

		\Edge[label = $2|2$](A0)(X0)
		\Edge[label = $2|12$](X0)(b)
		\Edge[label = $2|4$](A2)(X1)
		\Edge[label = $2|6$](X1)(X4)
		\Edge[label = $2|4$](X4)(b)

		\Edge[label = $3|6$](A1)(X1)
		\Edge[label = $3|12$](X1)(X5)
		\Edge[label = $3|3$](X5)(c)
		\Edge[label = $3|21$](A2)(c)

		\Edge[label = $4|12$](A2)(X2)
		\Edge[label = $4|16$](X2)(d)
		\Edge[label = $4|28$](A3)(d)

		\Edge[color = red, label = $13|52$](A0)(X3)
		\Edge[color = red, label = $13|52$](X3)(T)
		\Edge[color = red, label = $12|60$](A1)(X4)
		\Edge[color = red, label = $12|36$](X4)(T)
		\Edge[color = red, label = $7|42$](A2)(X5)
		\Edge[color = red, label = $7|14$](X5)(T)
		\Edge[color = red, label = $12|36$](A3)(X2)
		\Edge[color = red, label = $12|60$](X2)(T)
	\end{tikzpicture}
};

\path[SquigglyArrow, ->](MaxFlowB)--(MaxFlowC);
\end{tikzpicture}
% END REAL PICTURE 2

\caption{The result of crossing removal in the proof of Theorem \ref{MaxFlowNPC}. Labels are $w|c$. Note that six crossings were added, so $r = 6$ in this example. It costs at least 9 units of budget to send a unit of flow from $s$ to $t$. Furthermore, at any added crossing, the capacities of the incoming edges are distinct.}\label{MaxFlowNPCFigure}
\end{figure}

==> dspeipduality.tex <==
\begin{figure}
\begin{tikzpicture}[xscale = 1.4]
		% Old vertices

		\tikzset{VertexStyle/.append style = {fill = blue}}
		\Vertex[x = 0, y = 5]{S}
		\Vertex[x = 12, y = 5]{T}
		\tikzset{VertexStyle/.append style = {fill = none}}

		\Vertex[x = 4, y = 8]{A0}
		\Vertex[x = 4, y = 6]{A1}
		\Vertex[x = 4, y = 4]{A2}
		\Vertex[x = 4, y = 2]{A3}

		\Vertex[x = 8, y = 8]{a}
		\Vertex[x = 8, y = 6]{b}
		\Vertex[x = 8, y = 4]{c}
		\Vertex[x = 8, y = 2]{d}

		\Vertex[x = 6, y = 7]{X0}
		\Vertex[x = 6, y = 5]{X1}
		\Vertex[x = 6.28, y = 2.86]{X2}
		\Vertex[x = 7, y = 7.5]{X3}
		\Vertex[x = 7, y = 5.5]{X4}
		\Vertex[x = 7, y = 4.5]{X5}

		% New vertices

		\tikzset{VertexStyle/.append style = {fill = green}}
		\Vertex[x = 6, y = 12]{U}
		\Vertex[x = 6, y = -2]{V}
		\tikzset{VertexStyle/.append style = {fill = black}}

		\Vertex[x = 3, y = 6.5]{B0}
		\Vertex[x = 3, y = 5]{B1}
		\Vertex[x = 3, y = 3.5]{B2}

		\Vertex[x = 7.5, y = 7.8]{B3}
		\Vertex[x = 6, y = 7.3]{B4}
		\Vertex[x = 6, y = 6.5]{B5}
		\Vertex[x = 6, y = 5.4]{B6}
		\Vertex[x = 5.5, y = 4.4]{B7}
		\Vertex[x = 6.5, y = 4.2]{B8}
		\Vertex[x = 6, y = 2.3]{B9}

		\Vertex[x = 9.5, y = 6.5]{B10}
		\Vertex[x = 8, y = 6.5]{B11}
		\Vertex[x = 10, y = 5.3]{B12}
		\Vertex[x = 8.5, y = 5]{B13}
		\Vertex[x = 9.5, y = 4.5]{B14}
		\Vertex[x = 8, y = 3.7]{B15}
		\Vertex[x = 9, y = 3]{B16}
		\tikzset{VertexStyle/.append style = {fill = none}}

		% Old edges

		\tikzset{EdgeStyle/.style={ 
			postaction=decorate,
            		decoration={
                			markings,
                			mark=at position 1 with {\arrow[scale = 1.5]{>}}
            		}
		}}
		\Edge[style = dotted](S)(A0)
		\Edge[style = dotted](S)(A1)
		\Edge[style = dotted](S)(A2)
		\Edge[style = dotted](S)(A3)

		\Edge[style = dotted](a)(T)
		\Edge[style = dotted](b)(T)
		\Edge[style = dotted](c)(T)
		\Edge[style = dotted](d)(T)

		\Edge[style = dotted](A0)(a)
		\Edge[style = dotted](A1)(X0)
		\Edge[style = dotted](X0)(X3)
		\Edge[style = dotted](X3)(a)

		\Edge[style = dotted](A0)(X0)
		\Edge[style = dotted](X0)(b)
		\Edge[style = dotted](A2)(X1)
		\Edge[style = dotted](X1)(X4)
		\Edge[style = dotted](X4)(b)

		\Edge[style = dotted](A1)(X1)
		\Edge[style = dotted](X1)(X5)
		\Edge[style = dotted](X5)(c)
		\Edge[style = dotted](A2)(c)

		\Edge[style = dotted](A2)(X2)
		\Edge[style = dotted](X2)(d)
		\Edge[style = dotted](A3)(d)

		\Edge[style = dotted, color = red](A0)(X3)
		\Edge[style = dotted, color = red](X3)(T)
		\Edge[style = dotted, color = red](A1)(X4)
		\Edge[style = dotted, color = red](X4)(T)
		\Edge[style = dotted, color = red](A2)(X5)
		\Edge[style = dotted, color = red](X5)(T)
		\Edge[style = dotted, color = red](A3)(X2)
		\Edge[style = dotted, color = red](X2)(T)

		% New edges

		\Edge[label = $16|16$](U)(B0)
		\Edge[label = $1|7$](U)(B3)
		\Edge[label = $1|1$](U)(B10)
		\Edge[label = $16|16$](B0)(B1)
		\Edge[label = $1|1$](B0)(B5)
		\Edge[label = $16|16$](B1)(B2)
		\Edge[label = $2|4$](B1)(B7)
		\Edge[label = $12|36$](B2)(B9)
		\Edge[label = $16|16$](B2)(V)
		\Edge[label = $13|52$](B3)(B4)
		\Edge[label = $1|3$](B3)(B10)
		\Edge[label = $2|2$](B4)(B0)
		\Edge[label = $1|3$](B4)(B11)
		\Edge[label = $12|60$](B5)(B6)
		\Edge[label = $2|4$](B5)(B12)
		\Edge[label = $3|6$](B6)(B1)
		\Edge[label = $2|6$](B6)(B13)
		\Edge[label = $7|42$](B7)(B8)
		\Edge[label = $3|21$](B8)(B15)
		\Edge[label = $4|28$](B9)(V)
		\Edge[label = $13|52$](B10)(B11)
		\Edge[label = $2|12$](B11)(B5)
		\Edge[label = $2|2$](B11)(B12)
		\Edge[label = $12|36$](B12)(B13)
		\Edge[label = $3|12$](B13)(B7)
		\Edge[label = $7|14$](B13)(B14)
		\Edge[label = $3|3$](B14)(B8)
		\Edge[label = $3|3$](B14)(B15)
		\Edge[label = $4|12$](B15)(B2)
		\Edge[label = $12|60$](B15)(B16)
		\Edge[label = $4|16$](B16)(B9)
		\Edge[label = $4|4$](B16)(V)
\end{tikzpicture}
\caption{Reduction in the proof of Theorem \ref{ShortestPathNPC}. Dotted edges are edges from the old graph (from Figure \ref{MaxFlowNPCFigure}), while filled edges represent three different edges in the new graph. Every filled directed edge with weight $w|c$ in the new graph corresponds to one edge with weight $0|c$ in the same direction, one edge with weight $w|\infty$ in the same direction, and one edge with weight $0|\infty$ in the opposite direction.}\label{DirectedPlanarDual}
\end{figure}

==> dspeiporientations.tex <==
\begin{figure}
	\begin{tikzpicture}
		\Vertex[x = -1, y = 0]{W}
		\Vertex[x = 0, y = -1]{S}
		\Vertex[x = 1, y = 0]{E}
		\Vertex[x = 0, y = 1]{N}

		\tikzset{EdgeStyle/.style={ 
			postaction=decorate,
            		decoration={
                			markings,
                			mark=at position 1 with {\arrow[scale = 1.5]{>}}
            		}
		}}

		\Edge[style = dotted](S)(N)
		\Edge(W)(E)
	\end{tikzpicture}
	\begin{tikzpicture}
		\Vertex[x = -1, y = 0]{W}
		\Vertex[x = 0, y = -1]{S}
		\Vertex[x = 1, y = 0]{E}
		\Vertex[x = 0, y = 1]{N}

		\tikzset{EdgeStyle/.style={ 
			postaction=decorate,
            		decoration={
                			markings,
                			mark=at position 1 with {\arrow[scale = 1.5]{>}}
            		}
		}}

		\Edge[style = dotted](S)(N)
		\Edge(E)(W)
	\end{tikzpicture}
\caption{The first crossing diagram denotes the \emph{right orientation}, while the second crossing diagram denotes the \emph{left orientation}. Dotted edges are in $G$, while full edges are in $G_3$. Note that for every edge $e\in E(G)$, $g_{3a}(e)$ and $g_{3b}(e)$ cross it in the right orientation, while $g_{3c}(e)$ crosses $e$ in the left orientation.}\label{CrossingOrientations}
\end{figure}


==> mpmeip.tex <==
\begin{figure}
\begin{tikzpicture}
\node(MinPerfectMatchingFig1){
\begin{tikzpicture}
   \Vertex[x=0 ,y=0]{A0}
   \Vertex[x=0 ,y=1]{A1}
   \Vertex[x=1 ,y=1]{H0}
   \Vertex[x=2 ,y=2]{H1}
   \Vertex[x=3 ,y=2]{H2}
   \Vertex[x=4 ,y=1]{H3}
   \Vertex[x=2 ,y=0]{H5}
   \tikzset{VertexStyle/.append style = {shape = circle, fill = blue}}
   \Vertex[x=3 ,y=0]{H4}
   \Vertex[x=0 ,y=2]{A2}

   \tikzset{EdgeStyle/.style={->}}
   \Edge[label = $1|1$](H0)(A0)
   \Edge[label = $2|1$](A1)(H0)
   \Edge[label = $3|1$](H0)(A2)

   \Edge[label = $3|1$](H1)(H0)
   \Edge[label = $2|1$](H2)(H1)
   \Edge[label = $6|1$](H3)(H2)
   \Edge[label = $4|1$](H4)(H3)
   \Edge[label = $1|1$](H4)(H5)
   \Edge[label = $2|1$](H5)(H0)

   \Edge[label = $3|1$](H4)(H1)
\end{tikzpicture}
};
\node[xshift = 8cm](MinPerfectMatchingFig2){
\begin{tikzpicture}
   \Vertex[x=0 ,y=0]{A0}
   \Vertex[x=0 ,y=1]{A1}
   \Vertex[x=1 ,y=0]{H0a}
   \Vertex[x=1 ,y=1]{H0b}
   \Vertex[x=2 ,y=1]{H0c}
   \Vertex[x=3 ,y=1]{H0d}
   \Vertex[x=3 ,y=0]{H0e}
   \Vertex[x=4 ,y=2]{H1}
   \Vertex[x=5 ,y=2]{H2}
   \Vertex[x=6 ,y=1]{H3}
   \Vertex[x=4 ,y=0]{H5}
   \Vertex[x=5 ,y=0]{H4a}
   \Vertex[x=5 ,y=-1]{H4b}
   \Vertex[x=6 ,y=-1]{H4c}
   \Vertex[x=6 ,y=0]{H4d}
   \tikzset{VertexStyle/.append style = {shape = circle, fill = blue}}
   \Vertex[x=7 ,y=-1]{B0}
   \Vertex[x=2 ,y=2]{A2}

   \tikzset{EdgeStyle/.style={->}}
   \Edge[label = 1](H0a)(A0)
   \Edge[label = 2](A1)(H0b)
   \Edge[label = 3](H0c)(A2)

   \Edge[label = 3](H1)(H0d)
   \Edge[label = 2](H2)(H1)
   \Edge[label = 6](H3)(H2)
   \Edge[label = 4](H4d)(H3)
   \Edge[label = 1](H4b)(H5)
   \Edge[label = 2](H5)(H0e)

   \Edge[label = 3](H4a)(H1)

   \Edge[color = green, label = 0](H0a)(H0b)
   \Edge[color = green, label = 0](H0b)(H0c)
   \Edge[color = green, label = 0](H0c)(H0d)
   \Edge[color = green, label = 0](H0d)(H0e)
   \Edge[color = green, label = 0](H0e)(H0a)

   \Edge[color = green, label = 0](H4a)(H4b)
   \Edge[color = green, label = 0](H4b)(H4c)
   \Edge[color = green, label = 0](H4c)(H4d)
   \Edge[color = green, label = 0](H4d)(H4a)

   \Edge[label = 0](B0)(H4c)
\end{tikzpicture}
};
\path[SquigglyArrow, ->](MinPerfectMatchingFig1)--(MinPerfectMatchingFig2);
\end{tikzpicture}
\caption{Depiction of Step \ref{Deg3Step}, Section \ref{MinPerfectInt}. All added edges have edge weight $0|\infty$. Since $v$ is a leaf of $G$, no edges weight with weight 0 is added to make $v$ a leaf.}\label{Fig:deg3}
\end{figure}
\vspace{.125 in}

\begin{figure}
\begin{tikzpicture}
\node(MinPerfectMatchingFig1){
\begin{tikzpicture}[scale = .9]
   \Vertex[x=0 ,y=0]{A0}
   \Vertex[x=0 ,y=1]{A1}
   \Vertex[x=1 ,y=0]{H0a}
   \Vertex[x=1 ,y=1]{H0b}
   \Vertex[x=2 ,y=1]{H0c}
   \Vertex[x=3 ,y=1]{H0d}
   \Vertex[x=3 ,y=0]{H0e}
   \Vertex[x=4 ,y=2]{H1}
   \Vertex[x=5 ,y=2]{H2}
   \Vertex[x=6 ,y=1]{H3}
   \Vertex[x=4 ,y=0]{H5}
   \Vertex[x=5 ,y=0]{H4a}
   \Vertex[x=5 ,y=-1]{H4b}
   \Vertex[x=6 ,y=-1]{H4c}
   \Vertex[x=6 ,y=0]{H4d}
   \tikzset{VertexStyle/.append style = {shape = circle, fill = blue}}
   \Vertex[x=7 ,y=-1]{B0}
   \Vertex[x=2 ,y=2]{A2}

   \tikzset{EdgeStyle/.style={->}}
   \Edge[label = 1](H0a)(A0)
   \Edge[label = 2](A1)(H0b)
   \Edge[label = 3](H0c)(A2)

   \Edge[label = 3](H1)(H0d)
   \Edge[label = 2](H2)(H1)
   \Edge[label = 6](H3)(H2)
   \Edge[label = 4](H4d)(H3)
   \Edge[label = 1](H4b)(H5)
   \Edge[label = 2](H5)(H0e)

   \Edge[label = 3](H4a)(H1)

   \Edge[color = green, label = 0](H0a)(H0b)
   \Edge[color = green, label = 0](H0b)(H0c)
   \Edge[color = green, label = 0](H0c)(H0d)
   \Edge[color = green, label = 0](H0d)(H0e)
   \Edge[color = green, label = 0](H0e)(H0a)

   \Edge[color = green, label = 0](H4a)(H4b)
   \Edge[color = green, label = 0](H4b)(H4c)
   \Edge[color = green, label = 0](H4c)(H4d)
   \Edge[color = green, label = 0](H4d)(H4a)

   \Edge[label = 0](B0)(H4c)
\end{tikzpicture}
};
\node[xshift = 8cm, yshift = 0cm](MinPerfectMatchingFig2){
\begin{tikzpicture}
   \Vertex[x=0 ,y=0]{A0}
   \Vertex[x=0 ,y=1]{A1}
   \Vertex[x=1 ,y=0]{H0a}
   \Vertex[x=1 ,y=1]{H0b}
   \Vertex[x=2 ,y=1]{H0c}
   \Vertex[x=3 ,y=1]{H0d}
   \Vertex[x=3 ,y=0]{H0e}
   \Vertex[x=4 ,y=2]{H1}
   \Vertex[x=5 ,y=2]{H2}
   \Vertex[x=6 ,y=1]{H3}
   \Vertex[x=4 ,y=0]{H5}
   \Vertex[x=5 ,y=0]{H4a}
   \Vertex[x=5 ,y=-1]{H4b}
   \Vertex[x=6 ,y=-1]{H4c}
   \Vertex[x=6 ,y=0]{H4d}

   \Vertex[x=.5, y=0]{C0}
   \Vertex[x=.5, y=1]{C1}
   \Vertex[x=1, y=.5]{C2}
   \Vertex[x=1.5, y=1]{C3}
   \Vertex[x=2, y=0]{C4}
   \Vertex[x=2, y=1.5]{C5}
   \Vertex[x=2.5, y=1]{C6}
   \Vertex[x=3, y=.5]{C7}
   \Vertex[x=3.5, y=0]{C8}
   \Vertex[x=3.5, y=1.5]{C9}
   \Vertex[x=4.5, y=-.5]{C10}
   \Vertex[x=4.5, y=1]{C11}
   \Vertex[x=4.5, y=2]{C12}
   \Vertex[x=5, y=-.5]{C13}
   \Vertex[x=5.5, y=-1]{C14}
   \Vertex[x=5.5, y=0]{C15}
   \Vertex[x=5.5, y=1.5]{C16}
   \Vertex[x=6, y=-.5]{C17}
   \Vertex[x=6, y=.5]{C18}
   \Vertex[x=6.5, y=-1]{C19}

   \tikzset{VertexStyle/.append style = {shape = circle, fill = blue}}
   \Vertex[x=7 ,y=-1]{B0}
   \Vertex[x=2 ,y=2]{A2}

   \Edge(C5)(A2)
   \Edge(B0)(C19)

   \Edge(C0)(C4)
   \Edge(C1)(C3)
   \Edge(C2)(C3)
   \Edge(C2)(C4)
   \Edge(C3)(C5)
   \Edge(C3)(C6)
   \Edge(C4)(C7)
   \Edge(C4)(C8)
   \Edge(C6)(C7)
   \Edge(C7)(C9)
   \Edge(C8)(C10)
   \Edge(C9)(C11)
   \Edge(C9)(C12)
   \Edge(C10)(C13)
   \Edge(C11)(C15)
   \Edge(C12)(C16)
   \Edge(C13)(C14)
   \Edge(C13)(C15)
   \Edge(C14)(C17)
   \Edge(C15)(C17)
   \Edge(C16)(C18)
   \Edge(C17)(C18)
   \Edge(C17)(C19)
\end{tikzpicture}
};
\path[SquigglyArrow, ->](MinPerfectMatchingFig1)--(MinPerfectMatchingFig2);
\end{tikzpicture}
\caption{Depiction of Step \ref{PseudoLineGraph}, Section \ref{MinPerfectInt}}\label{Fig:linegraph}
\end{figure}
\vspace{.125 in}

\begin{figure}
\begin{tikzpicture}
\node(MinPerfectMatchingFig1){
\begin{tikzpicture}
   \Vertex[x=1, y=1.5]{C2}
   \Vertex[x=1, y=1]{C3}
   \Vertex[x=2.5, y=1]{C4}
   \Vertex[x=4, y=1.5]{I0}
   \Vertex[x=4, y=1]{I5}

   \Edge(C3)(C4)
   \Edge(C2)(C4)
   \Edge(C4)(I0)
   \Edge(C4)(I5)
\end{tikzpicture}
};
\node[xshift = 8cm, yshift = 0cm](MinPerfectMatchingFig2){
\begin{tikzpicture}
   \Vertex[x=1, y=1.5]{C2}
   \Vertex[x=1, y=1]{C3}
   \Vertex[x=2.5, y=1]{C4}
   \Vertex[x=3, y=1]{D0}
   \Vertex[x=4, y=1]{D1}
   \Vertex[x=4.5, y=1]{D2}
   \Vertex[x=6,y=1.5]{I0}
   \Vertex[x=6,y=1]{I5}

   \Edge(C3)(C4)
   \Edge(C2)(C4)
   \Edge(D2)(I0)
   \Edge(D2)(I5)
   \Edge(C4)(D0)
   \Edge[label = $0$](D0)(D1)
   \Edge(D1)(D2)
\end{tikzpicture}
};
\path[SquigglyArrow, ->](MinPerfectMatchingFig1)--(MinPerfectMatchingFig2);
\end{tikzpicture}
\caption{Depiction of one vertex subdivision in Step \ref{MatchingSubdivision}, Section \ref{MinPerfectInt}}\label{Fig:split}
\end{figure}
